Exciting Dark Matter and the INTEGRAL/SPI 511 keV signal

We propose a WIMP candidate with an ``excited state'' 1-2 MeV above the ground state, which may be collisionally excited and de-excites by e+e- pair emission. By converting its kinetic energy into pairs, such a particle could produce a substantial fraction of the 511 keV line observed by INTEGRAL/SPI in the inner Milky Way. Only a small fraction of the WIMPs have sufficient energy to excite, and that fraction drops sharply with galactocentric radius, naturally yielding a radial cutoff, as observed. Even if the scattering probability in the inner kpc is << 1% per Hubble time, enough power is available to produce the ~3x10^42 pairs per second observed in the Galactic bulge. We specify the parameters of a pseudo-Dirac fermion designed to explain the positron signal, and find that it annihilates chiefly to e+e- and freezes out with the correct relic density. We discuss possible observational consequences of this model.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 350 25 translate 0 rotate
/Times-Roman findfont 18 scalefont setfont 0 0 moveto .75 setgray
(DRAFT \today) show
grestore}def end
